Third-Order Asymptotics for Fixed-Length Lossy Compression of Discrete Memoryless Sources

This paper determines the third-order asymptotics of the logarithm of the minimum codebook size for fixed-length lossy compression of discrete memoryless sources. For an excess-distortion probability constraint $\varepsilon\in(0,1)$ and every interior distortion level, we establish a third-order correction of $\frac12\log n+O(1)$, where $n$ is the blocklength. This sharpens the general bounds of Kostina and Verd\'u [IEEE Trans. Inf. Theory, 2012]. The main technical innovation lies in the converse for positive dispersion. Under a reverse change of measure, we retain the exponential weights associated with tilted information and distortion slack and control them jointly using the multivariate weighted-strip estimate of Scarlett, Martinez, and Guill\'en i F\`abregas [Proc. IEEE ISIT, 2015]. A pairing argument verifies the required covariance nondegeneracy uniformly over all reconstruction words whose distortion balls meet a typical set, yielding the matching converse.

==> pair_coordinates.tex <==
% Requires \usepackage{amsmath,tikz}.
% Insert at the full text width with \input{pair_remaining_coordinates}.
% Text inherits the manuscript's normal font and size; only coordinates scale.
\usetikzlibrary{decorations.pathreplacing}%
\begingroup%
\normalfont\normalsize%
\pgfmathsetlengthmacro{\PairSplitX}{\linewidth/17.6}%
\definecolor{PairSplitInk}{HTML}{14283A}%
\definecolor{PairSplitMuted}{HTML}{4C6174}%
\definecolor{PairSplitBorder}{HTML}{C9D5DF}%
\definecolor{PairSplitBlue}{HTML}{255489}%
\definecolor{PairSplitBlueLight}{HTML}{EDF4FE}%
\definecolor{PairSplitGreen}{HTML}{147664}%
\definecolor{PairSplitGreenLight}{HTML}{E8F7F1}%
\definecolor{PairSplitGrayLight}{HTML}{F3F5F7}%
\noindent\begin{tikzpicture}[
  x=\PairSplitX,y=1cm,text=PairSplitInk,
  text left/.style={anchor=west,inner sep=0pt},
  text right/.style={anchor=east,inner sep=0pt},
  cell text/.style={inner sep=1pt},
  brace/.style={decorate,decoration={brace,mirror,amplitude=4pt},
                draw=PairSplitMuted,line width=.6pt},
  flow/.style={->,>=stealth,draw=PairSplitMuted,line width=.6pt}
]
  \path[use as bounding box] (0,0) rectangle (17.6,6.65);
  \node[text left] at (.26,6.38) {After a permutation of coordinates};
  \node[text right,text=PairSplitMuted] at (17.30,6.38)
    {$n=2k+(n-2k)$};

  \node[font=\bfseries] at (5.26,5.91) {Paired coordinates};
  \node[font=\bfseries] at (13.89,5.91) {Remaining coordinates};

  % Each displayed pair consists of two different coordinate positions.
  \foreach \leftX/\firstIndex/\secondIndex/\pairLabel in {
    1.45/i_1/j_1/1,4.10/i_2/j_2/2,7.70/i_k/j_k/k}{
    \pgfmathsetmacro{\midX}{\leftX+.95}
    \pgfmathsetmacro{\rightX}{\leftX+1.90}
    \pgfmathsetmacro{\firstX}{\leftX+.475}
    \pgfmathsetmacro{\secondX}{\leftX+1.425}
    \fill[PairSplitBlueLight] (\leftX,3.64) rectangle (\midX,5.15);
    \fill[PairSplitGreenLight] (\midX,3.64) rectangle (\rightX,5.15);
    \draw[PairSplitBorder,rounded corners=2pt]
      (\leftX,3.64) rectangle (\rightX,5.15);
    \draw[PairSplitBorder] (\midX,3.64) -- (\midX,5.15);
    \draw[PairSplitBorder] (\leftX,4.395) -- (\rightX,4.395);
    \node[cell text,text=PairSplitMuted] at (\firstX,5.44) {$\firstIndex$};
    \node[cell text,text=PairSplitMuted] at (\secondX,5.44) {$\secondIndex$};
    \node[cell text,text=PairSplitBlue] at (\firstX,4.775) {$y$};
    \node[cell text,text=PairSplitGreen] at (\secondX,4.775) {$z$};
    \node[cell text,text=PairSplitBlue] at (\firstX,4.015) {$X_{\firstIndex}$};
    \node[cell text,text=PairSplitGreen] at (\secondX,4.015) {$X_{\secondIndex}$};
    \node[cell text,text=PairSplitMuted] at (\midX,3.34) {pair $\pairLabel$};
  }
  \node at (6.83,4.775) {$\cdots$};
  \node at (6.83,4.015) {$\cdots$};
  \node at (.55,4.775) {$y^n$};
  \node at (.55,4.015) {$X^n$};
  \draw[PairSplitBorder,dashed] (10.10,3.43) -- (10.10,5.57);

  % The remaining positions can include further occurrences of y or z.
  \fill[PairSplitGrayLight,rounded corners=2pt]
    (10.63,3.64) rectangle (17.15,5.15);
  \draw[PairSplitBorder,rounded corners=2pt]
    (10.63,3.64) rectangle (17.15,5.15);
  \draw[PairSplitBorder] (10.63,4.395) -- (17.15,4.395);
  \node[text=PairSplitMuted] at (11.55,5.44) {$r_1$};
  \node[text=PairSplitMuted] at (16.10,5.44) {$r_{n-2k}$};
  \node at (11.55,4.775) {$y_{r_1}$};
  \node at (13.65,4.775) {$\cdots$};
  \node at (16.10,4.775) {$y_{r_{n-2k}}$};
  \node at (11.55,4.015) {$X_{r_1}$};
  \node at (13.65,4.015) {$\cdots$};
  \node at (16.10,4.015) {$X_{r_{n-2k}}$};

  \draw[brace] (1.45,3.03) -- (9.60,3.03);
  \node at (5.525,2.67) {$k$ pairs: $2k$ coordinates};
  \draw[brace] (10.63,3.03) -- (17.15,3.03);
  \node at (13.89,2.67) {$n-2k$ coordinates};
  \draw[flow] (5.525,2.42) -- (5.525,2.16);
  \draw[flow] (13.89,2.42) -- (13.89,2.16);
  \node at (5.525,1.94) {$(U_{\mathrm{pair}},J_{\mathrm{pair}})$};
  \node at (13.89,1.94) {$(U_{\mathrm{rem}},J_{\mathrm{rem}})$};
  \node[text=PairSplitMuted] at (5.525,1.40)
    {$k$ i.i.d.\ contributions under $p_{y^n}$};
  \node[text=PairSplitMuted] at (13.89,1.40)
    {fixed given $\mathcal F_{\mathrm{rem}}$};

  \node at (8.8,.89)
    {$(U_n,J_n)=(U_{\mathrm{pair}},J_{\mathrm{pair}})
      +(U_{\mathrm{rem}},J_{\mathrm{rem}})$};
  \node at (8.8,.15)
    {$\displaystyle\frac{\delta n}{|\mathcal Y|}\le k
      \le\left\lfloor\frac n2\right\rfloor,
      \qquad k=\Theta(n)$};
\end{tikzpicture}%
\endgroup%

==> third_order_sign_compare.tex <==

% Requires \usepackage{tikz}. Insert at the full text width.
% Only the coordinates scale with \linewidth. Text uses the body font and size.
\begingroup%
\normalfont\normalsize%
\pgfmathsetlengthmacro{\ThirdOrderSetX}{\linewidth/17.6}%
\definecolor{ThirdSetInk}{HTML}{14283A}%
\definecolor{ThirdSetMuted}{HTML}{4C6174}%
\definecolor{ThirdSetBorder}{HTML}{D8E3EB}%
\definecolor{ThirdSetGreen}{HTML}{147664}%
\definecolor{ThirdSetGreenLight}{HTML}{E8F7F1}%
\definecolor{ThirdSetGreenBorder}{HTML}{A3CDBF}%
\definecolor{ThirdSetGray}{HTML}{ABB9C5}%
\definecolor{ThirdSetBlue}{HTML}{255489}%
\definecolor{ThirdSetBlueLight}{HTML}{EDF4FE}%
\definecolor{ThirdSetOrange}{HTML}{9B431C}%
\definecolor{ThirdSetOrangeLight}{HTML}{FFF1E7}%
\begin{tikzpicture}[
  x=\ThirdOrderSetX,y=1cm,
  text=ThirdSetInk,
  text left/.style={anchor=west,inner sep=0pt},
  text right/.style={anchor=east,inner sep=0pt},
  panel/.style={draw=ThirdSetBorder,fill=white,rounded corners=6pt},
  space box/.style={draw=ThirdSetBorder,rounded corners=3pt},
  selected set/.style={draw=ThirdSetGreenBorder,fill=ThirdSetGreenLight},
]
  \path[use as bounding box] (0,0) rectangle (17.6,7.21);
  \draw[panel] (0.50,0.35) rectangle (8.64,6.86);
  \draw[panel] (8.96,0.35) rectangle (17.10,6.86);

  \node[text left,font=\bfseries,text=ThirdSetBlue] at (0.94,6.47)
    {Almost-lossless source coding};
  \node[text left,font=\bfseries,text=ThirdSetOrange] at (9.40,6.47)
    {Lossy source coding};
  \node[text left] at (0.94,6.01) {Count the selected source words};
  \node[text left] at (9.40,6.01) {Sum the probabilities in the ball};

  % Source space. Each marked word contributes one to the cardinality.
  \draw[space box] (0.94,3.60) rectangle (8.20,5.67);
  \draw[selected set,rounded corners=3pt] (1.13,3.78) rectangle (5.04,5.48);
  \node[text left,text=ThirdSetGreen] at (1.32,5.20) {$\iota_n(x^n)\le b$};
  \node[text right,text=ThirdSetMuted] at (7.99,5.37) {$\mathcal X^n$};
  \foreach \pointX/\pointY in {
    1.52/4.67,2.27/4.67,3.02/4.67,3.77/4.67,4.52/4.67,
    1.52/4.16,2.27/4.16,3.02/4.16,3.77/4.16,4.52/4.16}
    \fill[ThirdSetGreen] (\pointX,\pointY) circle[radius=2.2pt];
  \foreach \pointX/\pointY in {
    5.55/4.67,6.30/4.67,7.05/4.67,7.80/4.67,
    5.55/4.16,6.30/4.16,7.05/4.16,7.80/4.16}
    \fill[ThirdSetGray] (\pointX,\pointY) circle[radius=2.2pt];

  % Reconstruction space. Dot areas illustrate unequal probability masses.
  \draw[space box] (9.40,3.60) rectangle (16.66,5.67);
  \draw[selected set] (12.89,4.79) ellipse[x radius=1.82cm,y radius=0.70cm];
  \node[text=ThirdSetGreen,inner sep=0pt] at (12.89,5.24) {$\calB_D(x^n)$};
  \node[text right,text=ThirdSetMuted] at (16.45,5.37) {$\mathcal Y^n$};
  \foreach \pointX/\pointY/\pointRadius in {
    11.50/4.63/2.2,12.14/4.74/3.5,12.71/4.50/1.8,
    13.37/4.72/4.3,14.16/4.55/2.5,13.58/4.39/1.5,12.23/4.37/2.7}
    \fill[ThirdSetGreen] (\pointX,\pointY) circle[radius=\pointRadius pt];
  \foreach \pointX/\pointY/\pointRadius in {
    9.79/5.14/2.2,10.52/5.31/3.3,9.94/4.62/4.4,10.46/4.26/1.8,
    15.24/5.17/3.2,16.22/4.86/2.1,15.67/4.55/4.5,16.23/4.19/2.6,15.14/4.21/1.7}
    \fill[ThirdSetGray] (\pointX,\pointY) circle[radius=\pointRadius pt];
  \node[text left,text=ThirdSetMuted] at (9.60,3.83)
    {Dot area $\propto$ probability mass};

  \node[text left] at (0.94,2.83)
    {$M_{\mathrm{count}}=\big|\{x^n:\iota_n(x^n)\le b\}\big|$};
  \node[text left] at (9.40,3.13)
    {$p_{\mathrm{cov}}=\sum_{y^n\in \calB_D(x^n)}q_*^n(y^n)$};
  \node[text left] at (0.94,2.27)
    {$M_{\mathrm{count}}\asymp n^{-1/2}\mathrm{e}^{b}$};
  \node[text left] at (9.40,2.57)
  {$p_{\mathrm{cov}}  \asymp n^{-1/2}\mathrm{e}^{-a_n(x^n)}$
    \; \; (Lower bound in~\eqref{eqn:ball_lb})};
  \node[text left] at (9.40,2.01)
    {$M_{\mathrm{cov}}\asymp 1/p_{\mathrm{cov}}$ at fixed covering probability $\eta$};

  \fill[ThirdSetBlueLight,rounded corners=5pt] (0.80,0.64) rectangle (8.34,1.43);
  \fill[ThirdSetOrangeLight,rounded corners=5pt] (9.26,0.64) rectangle (16.80,1.43);
  \node[text=ThirdSetBlue] at (4.57,1.035)
    {$\log M_{\mathrm{count}}=b-\frac12\log n+O(1)$};
  \node[text=ThirdSetOrange] at (13.03,1.035)
    {$\log M_{\mathrm{cov}}=a_n(x^n)+\frac12\log n+O(1)$};
\end{tikzpicture}%
\endgroup%




